Exponentials as Substitutions and the Cost of Cut Elimination in Linear Logic

This paper introduces the exponential substitution calculus (ESC), a new presentation of cut elimination for IMELL, based on proof terms and building on the idea that exponentials can be seen as explicit substitutions. The idea in itself is not new, but here it is pushed to a new level, inspired by Accattoli and Kesner's linear substitution calculus (LSC). One of the key properties of the LSC is that it naturally models the sub-term property of abstract machines, that is the key ingredient for the study of reasonable time cost models for the $\lambda$-calculus. The new ESC is then used to design a cut elimination strategy with the sub-term property, providing the first polynomial cost model for cut elimination with unconstrained exponentials. For the ESC, we also prove untyped confluence and typed strong normalization, showing that it is an alternative to proof nets for an advanced study of cut elimination.

==> figure-classical-diverging.tex <==
% !TEX root = main.tex
\begin{figure*}
$\begin{array}{cccccccc}
\pi  \defeq &
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](axRightConclusion){};
\node at (axRightConclusion.center) [etic, left = 1.4*\stlar](der){\scriptsize $\der$};
\node at \med{axRightConclusion}{der} [etic, above = \hstalt ](axSym){\scriptsize $\ax$};
\node at (axSym) [etic, below = 1.4*\stalt](contr){\scriptsize $\csym$};
\draw[nopol, out=0, in=45](axSym)to(contr);
\draw[nopol, out=180, in=90](axSym)to(der);
\draw[nopol, out = -90, in=135](der)to(contr);

\node at (contr) [nospace, below = .7*\stalt](bang){};
\abox{bang}{exbox}{18pt}{18pt}{56pt}
\node at (bang.center)[etic] (bangsym){$!$};
\draw[nopol](contr)to(bangsym);

\node at (axRightConclusion) [etic, below left = .7*\stalt and 2.6*\stlar](axRightConclusion2){};
\node at (axRightConclusion2.center) [etic, left = 1.4*\stlar](der2){\scriptsize $\der$};
\node at \med{axRightConclusion2}{der2} [etic, above = \hstalt ](axSym2){\scriptsize $\ax$};
\node at (axSym2) [etic, below = 1.4*\stalt](contr2){\scriptsize $\csym$};
\draw[nopol, out=0, in=45](axSym2)to(contr2);
\draw[nopol, out=180, in=90](axSym2)to(der2);
\draw[nopol, out = -90, in=135](der2)to(contr2);

\node at \med{bangsym}{contr2} [etic, below = \hstalt ](cut){\scriptsize $\cut$};
\draw[nopol, out=-90, in=0](bangsym)to(cut);
\draw[nopol, out = -90, in=180](contr2)to(cut);
\end{tikzpicture}
&
\to
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](axRightConclusion){};
\node at (axRightConclusion.center) [etic, left = 1.4*\stlar](der){\scriptsize $\der$};
\node at \med{axRightConclusion}{der} [etic, above = \hstalt ](axSym){\scriptsize $\ax$};
\node at (axSym) [etic, below = 1.4*\stalt](contr){\scriptsize $\csym$};
\draw[nopol, out=0, in=45](axSym)to(contr);
\draw[nopol, out=180, in=90](axSym)to(der);
\draw[nopol, out = -90, in=135](der)to(contr);

\node at (contr) [nospace, below = .7*\stalt](bang){};
\abox{bang}{exbox}{18pt}{18pt}{56pt}
\node at (bang.center)[etic] (bangsym){$!$};
\draw[nopol](contr)to(bangsym);

\node at (axRightConclusion) [etic, below left = 2*\stalt and 2.6*\stlar](axRightConclusion2){};
\node at (axRightConclusion2.center) [etic, left = 1.4*\stlar](der2){\scriptsize $\der$};
\node at \med{axRightConclusion2}{der2} [etic, above = \hstalt ](axSym2){\scriptsize $\ax$};
\draw[nopol, out=180, in=90](axSym2)to(der2);

\node at \med{bangsym}{axRightConclusion2} [etic, below = .5*\hstalt ](cut){\scriptsize $\cut$};
\draw[nopol, out=-90, in=0](bangsym)to(cut);
\draw[nopol, out = 0, in=180, looseness=1.5](axSym2)to(cut);

\node at (axRightConclusion) [etic, below right = \hstalt and 2.8*\stlar](axRightConclusion3){};
\node at (axRightConclusion3.center) [etic, left = 1.4*\stlar](der3){\scriptsize $\der$};
\node at \med{axRightConclusion3}{der3} [etic, above = \hstalt ](axSym3){\scriptsize $\ax$};
\node at (axSym3) [etic, below = 1.4*\stalt](contr3){\scriptsize $\csym$};
\draw[nopol, out=0, in=45](axSym3)to(contr3);
\draw[nopol, out=180, in=90](axSym3)to(der3);
\draw[nopol, out = -90, in=135](der3)to(contr3);

\node at (contr3) [nospace, below = .7*\stalt](bang3){};
\abox{bang3}{exbox}{18pt}{18pt}{56pt}
\node at (bang3.center)[etic] (bangsym3){$!$};
\draw[nopol](contr3)to(bangsym3);

\node at \med{bangsym3}{der2} [etic, below = 1.4*\hstalt ](cut2){\scriptsize $\cut$};
\draw[nopol, out=-60, in=180](der2)to(cut2);
\draw[nopol, out=-120, in=0](bangsym3)to(cut2);
\end{tikzpicture}
&
\to
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic](axRightConclusion){};
\node at (axRightConclusion.center) [etic, left = 1.4*\stlar](der){\scriptsize $\der$};
\node at \med{axRightConclusion}{der} [etic, above = \hstalt ](axSym){\scriptsize $\ax$};
\node at (axSym) [etic, below = 1.4*\stalt](contr){\scriptsize $\csym$};
\draw[nopol, out=0, in=45](axSym)to(contr);
\draw[nopol, out=180, in=90](axSym)to(der);
\draw[nopol, out = -90, in=135](der)to(contr);

\node at (contr) [nospace, below = .7*\stalt](bang){};
\abox{bang}{exbox}{18pt}{18pt}{56pt}
\node at (bang.center)[etic] (bangsym){$!$};
\draw[nopol](contr)to(bangsym);

\node at (axRightConclusion) [etic, below left = 2*\stalt and 2.6*\stlar](axRightConclusion2){};
\node at (axRightConclusion2.center) [nospace, left = 1.4*\stlar](der2){};
\node at \med{axRightConclusion2}{der2} [etic, above = \hstalt ](axSym2){\scriptsize $\ax$};
\node at (der2.center) [nospace, above = 1 pt](der2ghost){};

\node at \med{bangsym}{axRightConclusion2} [etic, below = .5*\hstalt ](cut){\scriptsize $\cut$};
\draw[nopol, out=-90, in=0](bangsym)to(cut);
\draw[nopol, out = 0, in=180, looseness=1.5](axSym2)to(cut);


\node at (axRightConclusion) [etic, below right = \stalt and 2.6*\stlar](axRightConclusion3){};
\node at (axRightConclusion3.center) [etic, left = 1.4*\stlar](der3){\scriptsize $\der$};
\node at \med{axRightConclusion3}{der3} [etic, above = \hstalt ](axSym3){\scriptsize $\ax$};
\node at (axSym3) [etic, below = 1.4*\stalt](contr3){\scriptsize $\csym$};
\draw[nopol, out=0, in=45](axSym3)to(contr3);
\draw[nopol, out=180, in=90](axSym3)to(der3);
\draw[nopol, out = -90, in=135](der3)to(contr3);

\node at \med{contr3}{der2} [etic, below = 1.4*\hstalt ](cut2){\scriptsize $\cut$};
\draw[draw=gray, line width=0.18ex,out=180, in=90](axSym2)to(der2);
\draw[->, draw=gray, line width=0.18ex, out=-90, in=180](der2ghost)to(cut2);
\draw[nopol, out=-120, in=0](contr3)to(cut2);
\end{tikzpicture}
&\to\pi
\end{array}$
\caption{Untyped proof net of classical LL reducing to itself in 3 micro steps.}
\label{fig:classical-diverging}
\end{figure*}


==> figure-least-level.tex <==
% !TEX root = main.tex
\begin{tikzpicture}[ocenter]
\node at (0,0)[etic](origin){
	\begin{tikzpicture}[ocenter]
	\node at (0,0) [etic](contr){\tiny$\csym$};
	\node at (contr) [etic, above left = \hstalt and \hstlar](ghost1){};
	\node at (contr) [etic, above right = \hstalt and \hstlar](ghost2){};
	\draw[nopol, out = -90, in = 135](ghost1)to(contr);
	\draw[nopol, out = -90, in = 45](ghost2)to(contr);

	% left cut
	\node at (contr)[below right= .7*\hstalt and .8*\stlar, etic](cutlink){\tiny $\cut$};
	\draw[nopol, in=180, out=-90](contr)to(cutlink);

	% box 2
	\node at (contr-|cutlink) [right= .8*\stlar, etic](posr){};
	\abox{posr}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
	\node at (posr.center)[etic](posrsym){$!$};
	\node at (posr) [above = .7*\hstalt,etic](label2){1};
	\draw[nopolrev, in =-90, out=0](cutlink)to(posrsym);

	% right cut
	\node at (posr.center)[right=.4*\stlar, nospace](aux2){};
	\node at (aux2)[below right= .7*\hstalt and .8*\stlar, etic](cutlink2){\tiny $\cut$};
	\draw[nopol, in=180, out=-90](aux2)to(cutlink2);

	% box 2
	\node at (posr-|cutlink2) [right= .8*\stlar, etic](pos3){};
	\abox{pos3}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
	\node at (pos3.center)[etic](pos3sym){$!$};
	\node at (pos3) [above = .7*\hstalt,etic](label3){2};
	\draw[nopolrev, in =-90, out=0](cutlink2)to(pos3sym);
	\end{tikzpicture}
};

\node at (origin.center) [etic, right = 300pt](origin-right){
	\begin{tikzpicture}[ocenter]%Hole
	%box 1
	\node at (0,0) [etic](contr){\tiny$\csym$};
	\node at (contr) [etic, above left = \hstalt and \hstlar](ghost1){};
	\node at (contr) [etic, above right = \hstalt and \hstlar](ghost2){};
	\draw[nopol, out = -90, in = 135](ghost1)to(contr);
	\draw[nopol, out = -90, in = 45](ghost2)to(contr);

	% left cut
	\node at (contr.center)[right=0.4*\stlar, nospace](aux1){};
	\node at (aux1)[below right= .7*\hstalt and .5*\stlar, etic](cutlink){\tiny $\cut$};
	\draw[nopol, in=180, out=-90](contr)to(cutlink);

	% box 2
	\node at (contr-|cutlink) [right= .9*\stlar, etic](posr-r){};
	\abox{posr-r}{exbox}{\stboxlw-2pt}{.7*\stboxrwaux}{1.3*\stboxh}
	\node at (posr-r.center)[etic](posrsym){$!$};
	\node at (posr-r) [above = .7*\hstalt,etic](label2){1};
	\draw[nopolrev, in =-90, out=0](cutlink)to(posrsym);


	% box 3
	\node at (posr-r) [above right= .5*\hstalt and .7*\stlar, etic](pos3-r){};
	\abox{pos3-r}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
	\node at (pos3-r.center)[etic](pos3sym){$!$};
	\node at (pos3-r) [above = .7*\hstalt,etic](label3){2};
	\end{tikzpicture}
};

%%%%%%%%%
%%%% ORIGIN-DOWN
\node at (origin.center) [etic, below = 40pt](origin-down){
	\begin{tikzpicture}[ocenter]
	% box 2
	\node at (0,0) [etic](posr1){};
	\abox{posr1}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt};
	\node at (posr1.center)[etic](posrsym){$!$};
	\node at (posr1) [above = .7*\hstalt,etic](label2){1};

	% box 2 bis
	\node at (posr1.center) [right= 1.3*\stlar, etic](posr2){};
	\abox{posr2}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
	\node at (posr2.center)[etic](posrsym2){$!$};
	\node at (posr2) [above = .7*\hstalt,etic](label22){1};

	%contr
	\node at (posr1.center)[right=.4*\stlar, nospace](aux3){};
	\node at (posr2.center)[right=.4*\stlar, nospace](aux22){};
	\node at \med{aux3}{aux22} [etic, below=\hstalt](contr){\tiny$\csym$};
	\draw[nopol, out = -90, in = 135](aux3)to(contr);
	\draw[nopol, out = -90, in = 45](aux22)to(contr);

	% left cut
	\node at (contr)[below right= .7*\hstalt and .8*\stlar, etic](cutlink){\tiny $\cut$};
	\draw[nopol, in=180, out=-90](contr)to(cutlink);

	% box 2
	\node at (contr) [right= 1.6*\stlar, etic](pos3){};
	\abox{pos3}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
	\node at (pos3.center)[etic](pos3sym){$!$};
	\node at (pos3) [above = .7*\hstalt,etic](label3){2};
	\draw[nopolrev, in =-90, out=0](cutlink)to(pos3sym);
	\end{tikzpicture}
};


%%%%%%%%%
%%%% TARGET
\node at (origin-right|-origin-down) [etic](target){
	\begin{tikzpicture}[ocenter]%Hole
	% box 2
	\node at (0,0) [right= .7*\stlar, etic](posr){};
	\abox{posr}{exbox}{\stboxlw-2pt}{.7*\stboxrwaux}{1.3*\stboxh}
	\node at (posr.center)[etic](posrsym){$!$};
	\node at (posr) [above = .7*\hstalt,etic](label2){1};
	% box 3
	\node at (posr) [above right= .5*\hstalt and .7*\stlar, etic](pos3){};
	\abox{pos3}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
	\node at (pos3.center)[etic](pos3sym){$!$};
	\node at (pos3) [above = .7*\hstalt,etic](label3){2};

	% box 2
	\node at (posr) [right= 2.5*\stlar, etic](posr2){};
	\abox{posr2}{exbox}{\stboxlw-2pt}{.7*\stboxrwaux}{1.3*\stboxh}
	\node at (posr2.center)[etic](posrsym2){$!$};
	\node at (posr2) [above = .7*\hstalt,etic](label22){1};
	% box 3
	\node at (posr2) [above right= .5*\hstalt and .7*\stlar, etic](pos32){};
	\abox{pos32}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
	\node at (pos32.center)[etic](pos3sym){$!$};
	\node at (pos32) [above = .7*\hstalt,etic](label32){2};
	\end{tikzpicture}
};

\node at \med{origin-down.center}{target.center}(ghost){};

%%%%%%%%%
%%%% ORIGIN-DOWN-RIGHT
\node at \med{origin-down.east}{ghost.center}[right=10pt, anchor = center](origin-down-right){ 
	\begin{tikzpicture}[ocenter]%Hole
	% box 2
	\node at (0,0) [right= .7*\stlar, etic](posr){};
	\abox{posr}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
	\node at (posr.center)[etic](posrsym){$!$};
	\node at (posr) [above = .7*\hstalt,etic](label2){1};

	% box 2 bis
	\node at (posr.center) [right= 1.3*\stlar, etic](posr2){};
	\abox{posr2}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
	\node at (posr2.center)[etic](posrsym2){$!$};
	\node at (posr2) [above = .7*\hstalt,etic](label22){1};

	%contr
	\node at (posr.center)[right=.4*\stlar, nospace](aux3){};
	\node at (posr2.center)[right=.4*\stlar, nospace](aux22){};
	\node at \med{aux3}{aux22} [etic, below=\hstalt](contr){};
	%\draw[nopol, out = -90, in = 135](aux3)to(contr);
	%\draw[nopol, out = -90, in = 45](aux22)to(contr);

	% below cut
	\node at (contr)[below right= .7*\hstalt and .3*\stlar, etic](cutlink){\tiny $\cut$};
	\draw[nopol, in=170, out=-90](aux3)to(cutlink);
	% above cut
	\node at (cutlink)[right= 1.5*\stlar, etic](cutlink2){\tiny $\cut$};
	\draw[nopol, in=170, out=-90](aux22)to(cutlink2);

	% box 2
	\node at (contr) [above right= .5*\hstalt and 1.5*\stlar, etic](pos3){};
	\abox{pos3}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
	\node at (pos3.center)[etic](pos3sym){$!$};
	\node at (pos3) [above = .7*\hstalt,etic](label3){2};
	\draw[nopolrev, in =-90, out=0](cutlink)to(pos3sym);

	\node at (pos3.center) [right= 1.3*\stlar, etic](pos4){};
	\abox{pos4}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
	\node at (pos4.center)[etic](pos3sym){$!$};
	\node at (pos4) [above = .7*\hstalt,etic](label3){2};
	\draw[nopolrev, in =-90, out=0](cutlink2)to(pos3sym);
	\end{tikzpicture}
};

%%%%%%%%%
%%%% TARGET-LEFT
\node at \med{ghost.center}{target.west}[left=10pt, anchor = center](target-left){ 
	\begin{tikzpicture}[ocenter]%Hole
	\node at (0,0) [right= .7*\stlar, etic](posr){};
	\abox{posr}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
	\node at (posr.center)[etic](posrsym){$!$};
	\node at (posr) [above = .7*\hstalt,etic](label2){1};

	\node at (posr) [right= 1.3*\stlar, etic](posr2){};
	\abox{posr2}{exbox}{\stboxlw-2pt}{.7*\stboxrwaux}{1.3*\stboxh}
	\node at (posr2.center)[etic](posrsym2){$!$};
	\node at (posr2) [above = .7*\hstalt,etic](label22){1};
	% box 3
	\node at (posr2) [above right= .5*\hstalt and .7*\stlar, etic](pos32){};
	\abox{pos32}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
	\node at (pos32.center)[etic](pos3sym){$!$};
	\node at (pos32) [above = .7*\hstalt,etic](label32){2};

	\node at (posr2.center) [right= 2.5*\stlar, etic](pos4){};
	\abox{pos4}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
	\node at (pos4.center)[etic](pos3sym){$!$};
	\node at (pos4) [above = .7*\hstalt,etic](label3){2};

	\node at (posr.center)[right=.4*\stlar, nospace](aux3){};
	\node at \med{aux3}{pos4}[below= \hstalt, etic](cutlink){\tiny $\cut$};
	\draw[nopol, in=180, out=-90](aux3)to(cutlink);
	\draw[nopolrev, in =-90, out=0](cutlink)to(pos3sym);
	\end{tikzpicture}
};

\draw[->, shorten <=3pt, shorten >=3pt](origin) to node[above] {\scriptsize $\boxbox $} (origin-right);
\draw[->, shorten <=3pt, shorten >=3pt](origin) to node[left] {\scriptsize $\csym $} (origin-down);

\draw[->, dotted, shorten <=3pt, shorten >=3pt](origin-down) to node[above] {\scriptsize $\csym $} (origin-down-right);
\draw[->, dotted, shorten <=3pt, shorten >=3pt](origin-down-right) to node[above] {\scriptsize $\boxbox $} (target-left);
\draw[->, dotted, shorten <=3pt, shorten >=3pt](target-left) to node[above] {\scriptsize $\boxbox $} (target);
\draw[->, dotted, shorten <=3pt, shorten >=3pt](origin-right) to node[right] {\scriptsize $\csym $} (target);
\end{tikzpicture}
%\end{array}$


==> figure-olivier.tex <==
% !TEX root = main.tex
 \arraycolsep=2pt
$ \begin{array}{ccccccccccc}
%\boxinit

\begin{tikzpicture}[ocenter]%Hole
%contr
\node at (0,0) [etic](contr){\tiny$\csym$};
\node at (contr) [etic, above left = \hstalt and \hstlar](ghost1){};
\node at (contr) [etic, above right = \hstalt and \hstlar](ghost2){};
\draw[nopol, out = -90, in = 135](ghost1)to(contr);
\draw[nopol, out = -90, in = 45](ghost2)to(contr);

% left cut
\node at (contr)[below right= .7*\hstalt and .7*\stlar, etic](cutlink){\tiny $\cut$};
\draw[nopol, in=180, out=-90](contr)to(cutlink);

% box 2
\node at (contr-|cutlink) [right= .7*\stlar, etic](posr){};
\abox{posr}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
\node at (posr.center)[etic](posrsym){$!$};
\node at (posr) [above = .7*\hstalt,etic](label2){1};
\draw[nopolrev, in =-90, out=0](cutlink)to(posrsym);

% right cut
\node at (posr.center)[right=.4*\stlar, nospace](aux2){};
\node at (aux2)[below right= .7*\hstalt and .7*\stlar, etic](cutlink2){\tiny $\cut$};
\draw[nopol, in=180, out=-90](aux2)to(cutlink2);

% box 2
\node at (posr-|cutlink2) [right= .7*\stlar, etic](pos3){};
\abox{pos3}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
\node at (pos3.center)[etic](pos3sym){$!$};
\node at (pos3) [above = .7*\hstalt,etic](label3){2};
\draw[nopolrev, in =-90, out=0](cutlink2)to(pos3sym);
\end{tikzpicture}
&
&&
\Rew{\boxbox}
&&
&
\begin{tikzpicture}[ocenter]%Hole
%box 1
\node at (0,0) [etic](contr){\tiny$\csym$};
\node at (contr) [etic, above left = \hstalt and \hstlar](ghost1){};
\node at (contr) [etic, above right = \hstalt and \hstlar](ghost2){};
\draw[nopol, out = -90, in = 135](ghost1)to(contr);
\draw[nopol, out = -90, in = 45](ghost2)to(contr);

% left cut
\node at (contr.center)[right=0.4*\stlar, nospace](aux1){};
\node at (aux1)[below right= .7*\hstalt and .7*\stlar, etic](cutlink){\tiny $\cut$};
\draw[nopol, in=180, out=-90](contr)to(cutlink);

% box 2
\node at (contr-|cutlink) [right= .7*\stlar, etic](posr){};
\abox{posr}{exbox}{\stboxlw-2pt}{.7*\stboxrwaux}{1.3*\stboxh}
\node at (posr.center)[etic](posrsym){$!$};
\node at (posr) [above = .7*\hstalt,etic](label2){1};
\draw[nopolrev, in =-90, out=0](cutlink)to(posrsym);


% box 3
\node at (posr) [above right= .5*\hstalt and .7*\stlar, etic](pos3){};
\abox{pos3}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
\node at (pos3.center)[etic](pos3sym){$!$};
\node at (pos3) [above = .7*\hstalt,etic](label3){2};
\end{tikzpicture}
\\[6pt]
\downarrow_{\csym} &&&&&& \downarrow_\csym
\\[6pt]
\begin{tikzpicture}[ocenter]%Hole
% box 2
\node at (0,0) [right= .7*\stlar, etic](posr){};
\abox{posr}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
\node at (posr.center)[etic](posrsym){$!$};
\node at (posr) [above = .7*\hstalt,etic](label2){1};


% box 2 bis
\node at (posr.center) [right= 1.3*\stlar, etic](posr2){};
\abox{posr2}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
\node at (posr2.center)[etic](posrsym2){$!$};
\node at (posr2) [above = .7*\hstalt,etic](label22){1};

%contr
\node at (posr.center)[right=.4*\stlar, nospace](aux3){};
\node at (posr2.center)[right=.4*\stlar, nospace](aux22){};
\node at \med{aux3}{aux22} [etic, below=\hstalt](contr){\tiny$\csym$};
\draw[nopol, out = -90, in = 135](aux3)to(contr);
\draw[nopol, out = -90, in = 45](aux22)to(contr);

% left cut
\node at (contr)[below right= .7*\hstalt and .7*\stlar, etic](cutlink){\tiny $\cut$};
\draw[nopol, in=180, out=-90](contr)to(cutlink);


% box 2
\node at (contr) [right= 1.5*\stlar, etic](pos3){};
\abox{pos3}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
\node at (pos3.center)[etic](pos3sym){$!$};
\node at (pos3) [above = .7*\hstalt,etic](label3){2};
\draw[nopolrev, in =-90, out=0](cutlink)to(pos3sym);
\end{tikzpicture}
&
\Rew{\csym}
&
\begin{tikzpicture}[ocenter]%Hole
% box 2
\node at (0,0) [right= .7*\stlar, etic](posr){};
\abox{posr}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
\node at (posr.center)[etic](posrsym){$!$};
\node at (posr) [above = .7*\hstalt,etic](label2){1};


% box 2 bis
\node at (posr.center) [right= 1.3*\stlar, etic](posr2){};
\abox{posr2}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
\node at (posr2.center)[etic](posrsym2){$!$};
\node at (posr2) [above = .7*\hstalt,etic](label22){1};

%contr
\node at (posr.center)[right=.4*\stlar, nospace](aux3){};
\node at (posr2.center)[right=.4*\stlar, nospace](aux22){};
\node at \med{aux3}{aux22} [etic, below=\hstalt](contr){};
%\draw[nopol, out = -90, in = 135](aux3)to(contr);
%\draw[nopol, out = -90, in = 45](aux22)to(contr);

% below cut
\node at (contr)[below right= .7*\hstalt and .3*\stlar, etic](cutlink){\tiny $\cut$};
\draw[nopol, in=180, out=-90](aux3)to(cutlink);
% above cut
\node at (cutlink)[right= 1.5*\stlar, etic](cutlink2){\tiny $\cut$};
\draw[nopol, in=180, out=-90](aux22)to(cutlink2);

% box 2
\node at (contr) [above right= .5*\hstalt and 1.5*\stlar, etic](pos3){};
\abox{pos3}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
\node at (pos3.center)[etic](pos3sym){$!$};
\node at (pos3) [above = .7*\hstalt,etic](label3){2};
\draw[nopolrev, in =-90, out=0](cutlink)to(pos3sym);

\node at (pos3.center) [right= 1.3*\stlar, etic](pos4){};
\abox{pos4}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
\node at (pos4.center)[etic](pos3sym){$!$};
\node at (pos4) [above = .7*\hstalt,etic](label3){2};
\draw[nopolrev, in =-90, out=0](cutlink2)to(pos3sym);
\end{tikzpicture}
&
\Rew{\boxbox}
&
\begin{tikzpicture}[ocenter]%Hole
\node at (0,0) [right= .7*\stlar, etic](posr){};
\abox{posr}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
\node at (posr.center)[etic](posrsym){$!$};
\node at (posr) [above = .7*\hstalt,etic](label2){1};

\node at (posr) [right= 1.3*\stlar, etic](posr2){};
\abox{posr2}{exbox}{\stboxlw-2pt}{.7*\stboxrwaux}{1.3*\stboxh}
\node at (posr2.center)[etic](posrsym2){$!$};
\node at (posr2) [above = .7*\hstalt,etic](label22){1};
% box 3
\node at (posr2) [above right= .5*\hstalt and .7*\stlar, etic](pos32){};
\abox{pos32}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
\node at (pos32.center)[etic](pos3sym){$!$};
\node at (pos32) [above = .7*\hstalt,etic](label32){2};

\node at (posr2.center) [right= 2.5*\stlar, etic](pos4){};
\abox{pos4}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
\node at (pos4.center)[etic](pos3sym){$!$};
\node at (pos4) [above = .7*\hstalt,etic](label3){2};


\node at (posr.center)[right=.4*\stlar, nospace](aux3){};
\node at \med{aux3}{pos4}[below= \hstalt, etic](cutlink){\tiny $\cut$};
\draw[nopol, in=180, out=-90](aux3)to(cutlink);
\draw[nopolrev, in =-90, out=0](cutlink)to(pos3sym);
\end{tikzpicture}
&
\Rew{\boxbox}
&
\begin{tikzpicture}[ocenter]%Hole
% box 2
\node at (0,0) [right= .7*\stlar, etic](posr){};
\abox{posr}{exbox}{\stboxlw-2pt}{.7*\stboxrwaux}{1.3*\stboxh}
\node at (posr.center)[etic](posrsym){$!$};
\node at (posr) [above = .7*\hstalt,etic](label2){1};
% box 3
\node at (posr) [above right= .5*\hstalt and .7*\stlar, etic](pos3){};
\abox{pos3}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
\node at (pos3.center)[etic](pos3sym){$!$};
\node at (pos3) [above = .7*\hstalt,etic](label3){2};

% box 2
\node at (posr) [right= 2.5*\stlar, etic](posr2){};
\abox{posr2}{exbox}{\stboxlw-2pt}{.7*\stboxrwaux}{1.3*\stboxh}
\node at (posr2.center)[etic](posrsym2){$!$};
\node at (posr2) [above = .7*\hstalt,etic](label22){1};
% box 3
\node at (posr2) [above right= .5*\hstalt and .7*\stlar, etic](pos32){};
\abox{pos32}{exbox}{\stboxlw-2pt}{0.2*\stboxrwaux}{\stboxh-5pt}
\node at (pos32.center)[etic](pos3sym){$!$};
\node at (pos32) [above = .7*\hstalt,etic](label32){2};
\end{tikzpicture}


\end{array}$


==> figure-pn-boxbox-redrule.tex <==
% !TEX root = main.tex
\begin{tabular}{ccc}
%\boxinit
\scalebox{1.1}{
\begin{tikzpicture}[ocenter]%Hole
%bang
\node at (0,0) [ etic](pospal){};

%box
\abox{pospal}{exbox}{0.7*\stboxrwaux}{\stboxlw-2pt}{\stboxh-3pt}
\node at (pospal) [ etic](possym){$!$};
\node at (possym) [below=1.3*\pendingdist, etic](ghostsource){\tiny $!\form$};

\draw[nopolrev](ghostsource)to(possym);



%net g
\node at (pospal.center)[above left=0.4*\stalt and 0.8*\stlar, net](netg){$\net$};

%auxiliary ports
\node at (ghostsource-|netg)[etic](delta_node){\tiny$\whyn\Delta$};
\draw[nopolgen](netg)to(delta_node);

\node at (delta_node.center)[left= 1.3*\stlar, etic](cutlink){\tiny $\cut$};

\draw[nopol, in=0, out=-150](netg)to(cutlink);
\draw[nopol, in =90, out=0](netg)to(possym);


%pos r
\node at (pospal-|cutlink) [left= 0.9*\ilar, etic](posr){};
\boxnodes{posr}{\stlar}{\stboxlw-1pt}{\stboxh-9pt}
\boxline{posr}{exboxline}
\node at (posr.center)[etic](posrsym){$!$};
%\boxlabel{posr}{{$\nettwo$}}

\node at (posr.center) [left=1.7*\hstlar-3pt, nospace](aux){};
\node at (cutlink-|aux) [etic](auxlabel){\tiny $\whyn\Gamma$};
\draw[nopolgen](aux)to(auxlabel);

\draw[nopolrev, in =-90, out=180](cutlink)to(posrsym);

\node at (posr.center) [nospace, below right=3pt and 3pt](label){\tiny $\bang\formtwo$};

\end{tikzpicture}}
&

\hspace*{-5pt}$\Rew{\boxbox}$\hspace*{-5pt}
&

%\boxinit
\scalebox{1.1}{
\begin{tikzpicture}[ocenter]%Hole
%bang
\node at (0,0) [ etic](pospal){};

\node at (pospal.center) [nospace, above=33pt](spacingup){};

%box
\node at (pospal) [ etic](possym){$!$};
\node at (possym) [below=1.3*\pendingdist, etic](ghostsource){\tiny $!\form$};
\draw[nopolrev](ghostsource)to(possym);


%net g
\node at (pospal.center)[above left=0.5*\stalt and 0.8*\stlar, net](netg){$\net$};
\draw[nopol, in =90, out=0](netg)to(possym);

%auxiliary ports
\node at (ghostsource-|netg)[etic](delta_node){\tiny$\whyn\Delta$};

\draw[nopolgen](netg)to(delta_node);

%cut
\node at (netg.center)[below left=\hstalt/2 and 1.3*\stlar, etic](cutlink){\tiny $\cut$};
\draw[nopol, in=0, out=210](netg)to(cutlink);


%pos r
\node at (cutlink) [above left=1.3*\altax and 1.1*\ilar, etic](posr){};
\boxnodes{posr}{\stlar}{\stboxlw-1pt}{\stboxh-9pt}
\boxline{posr}{exboxline}
\node at (posr.center)[etic](posrsym){$!$};
%\boxlabel{posr}{{$\nettwo$}}

\node at (posr.center) [left=1.7*\hstlar-3pt, nospace](aux){};
\node at (delta_node-|aux) [etic](auxlabel){\tiny $\whyn\Gamma$};
\draw[nopolgen](aux)to(auxlabel);

\draw[nopol, out=-90, in=180](posrsym)to(cutlink);

\node at (posr.center) [nospace, below right=3pt and 3pt](label){\tiny $\bang\formtwo$};

%\node at (posraux1.center)[ nospace, below left=2pt and 5pt](dummy2){};
\node at (pospal.center)[ nospace, above=1pt](dummy3){};
\abox{pospal}{exbox}{\stboxrwaux+1.9*\stlar}{\stboxlw-2pt}{1.5*\stboxh}

\node at (pospal) [ etic](possym){$!$};



\end{tikzpicture}}

\end{tabular}


==> figure-pn-contraction-redrule.tex <==
% !TEX root = main.tex
\begin{tabular}{ccc}
\scalebox{1.1}{
\begin{tikzpicture}[ocenter]
 %contraction
\node at (0,0) [etic](parlink){$\contr$};
\node at (parlink.center) [above right=\hstalt and \hstlar, etic](parauxr){\hspace*{5pt}\tiny$\whyn\form^\bot$}; % inserted space so the letters are not cut off
\node at (parlink.center) [above left=\hstalt and \hstlar, etic](parauxl){\tiny$\whyn\form^\bot$};
\lBinEdgesAbove{parauxl}{parauxr}{parlink}{nopol}{nopol}
\node at (parlink.center) [below left=1.3*\altax and \stlar, etic](cutlink){\tiny$\cut$};
\node at (cutlink.center) [above left=1.3*\altax and \stlar, etic](poslink){};
\node at (parlink.center) [nospace, below right=6pt and -1pt](label){\tiny$\whyn\form^\bot$};
\node at (poslink.center) [nospace, below right=3pt and 3pt](label){\tiny$\bang\form$};
\boxnodes{poslink}{0.7*\stboxrwaux}{2*\stboxlw/3}{0.6*\stboxh}
\boxline{poslink}{exboxline}
\node at (poslink.center)[etic](possym){$!$};
%\boxlabel{poslink}{{ $\net$}}
\boxauxnodesright{poslink}{\stboxlw/2}{3*\stlar/4}
\boxauxnodeslab{poslink}{$\whyn\formtwo_1$}{$\whyn\formtwo_k$\hspace*{5pt}}{12pt}
\gdots{poslinkaux1}{poslinkauxk}{below =.5pt}
\draw[nopol, in=0, out=-90] (parlink) to (cutlink);
\draw[nopol, in=180, out=-90] (possym) to (cutlink);
\end{tikzpicture}}
&
\hspace*{-5pt}$\rightarrow_{\contr}$\hspace*{-5pt}
&
%&
%\boxinit
\scalebox{1.1}{
\begin{tikzpicture}[ocenter]
 %contraction
  \node [etic](contrpaxl){\hspace*{5pt}\tiny$\whyn\form^\bot$}; 
 \node at (contrpaxl.center) [nospace, above=15pt](spacingup){};
 \node at (contrpaxl.center) [left= \stlar, etic](contrpaxr){\tiny$\whyn\form^\bot$};
%posL
\node at (contrpaxr.center) [left= \stlarb, etic](pos){};
%\posboxlinkmfake{pospal}{pos}{}
\boxnodes{pos}{0.6*\stboxrwaux}{2*\stboxlw/3}{0.6*\stboxh}
\boxline{pos}{exboxline}
\node at (pos.center)[etic](possym){$!$};
\boxauxnodesright{pos}{\stboxlw/2}{3*\stlar/4}
%\boxlabel{pos}{{ $\net$}}
\gdots{posaux1}{posauxk}{below=1pt}
\node at \med{contrpaxr}{pos}[below=0.8*\hstalt, etic](cutlink){\tiny$\cut$};
\draw[nopol, in=0, out=-90] (contrpaxr) to (cutlink);
\draw[nopol, in=180, out=-90]  (possym) to (cutlink);
%\lcutnpdistfixp{contrpaxr}{pospal}{cut}{7pt};
%bangR
\node at (pos.center) [left= 2.2*\stlar, etic](posr){};
%\posboxlinkmfake{posrpal}{posr}{}
\boxnodes{posr}{0.6*\stboxrwaux}{2*\stboxlw/3}{0.6*\stboxh}
\boxline{posr}{exboxline}
\node at (posr.center)[etic](posrsym){$!$};
\boxauxnodesright{posr}{\stboxlw/2}{3*\stlar/4}
%\boxlabel{posr}{{ $\net$}}
\gdots{posraux1}{posrauxk}{below=1pt}
\node at (pos.center) [nospace, below right=2pt and 3pt](label){\tiny$\bang\form$};
\node at (posr.center) [nospace, below right=2pt and 3pt](label){\tiny$\bang\form$};
%contractions
\node at \med{posraux1}{posaux1}[etic, below right=\stalt and 2pt] (contrl){$\contr$};
\node at (contrl.center)[below =\hstalt, etic](contrlpal){\tiny$\whyn\formtwo_1$};

\draw[nopol, out =-75, in =135](posraux1)to(contrl);
\draw[nopol, out =-105, in =45](posaux1)to(contrl);
\draw[nopol](contrl)to(contrlpal);

\node at \med{posrauxk}{posauxk}[etic, below left=\stalt and 2pt](contrr){$\contr$};
\node at (contrr.center)[below =\hstalt, etic] (contrrpal){\tiny$\whyn\formtwo_k$};

\draw[nopol, out =-75, in =135](posrauxk)to(contrr);
\draw[nopol, out =-105, in =45](posauxk)to(contrr);
\draw[nopol](contrr)to(contrrpal);
\gdots{contrlpal}{contrrpal}{above =1pt}
% \node at (contrlpal.center) [nospace, left=3pt](label){};
% \node at (contrrpal.center) [nospace, right=3pt](label){\tiny$\whyn\formtwo_k$};
%CUT
\node at (cutlink.center)[etic, below=.5*\hstalt](cut2){\tiny$\cut$};
%\lcutnpdistfixp{contrpaxl}{bangrpal}{cut2}{16pt};
\draw[nopol, out=-90, in=0](contrpaxl) to(cut2);
\draw[nopol, in=180, out=-75](posrsym)to (cut2);
\end{tikzpicture}}
\end{tabular}

==> figure-size-exploding-family-proof.tex <==
% !TEX root = main.tex
\begin{tabular}{ccccccccccc}
$\rho_{n+1}$ 
&=& 
\input{figure-size-exploding-family}
&
$\Rew{l_0}^{3(n-1)} $
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [nospace](bang){};
\node at (bang.center) [etic, above left = 6pt and 5pt](name){$\pi_{1}$};
\node at (bang.center) [nospace, left = \stlar](auxr){};

\abox{bang}{exbox}{20pt}{5pt}{15pt}
\node at (bang.center)[etic] (bangsym){$!$};

\node at (bang.center) [etic, below = 0.7*\hstalt](bangghost){};
\draw[nopol](bangsym)to(bangghost);

\node at (auxr.center) [etic, left = 2*\stlar](bang2){};
\node at (bang2.center) [etic, above left = 6pt and 5pt](name2){$\pi_{n}$};
\node at (bang2.center) [etic, left = \stlar](auxr2){};
\node at (auxr2.center) [etic, below = 0.7*\hstalt](auxrghost2){};

\abox{bang2}{exbox}{20pt}{5pt}{15pt}
\node at (bang2.center)[etic] (bangsym2){$!$};
\draw[nopol](auxr2)to(auxrghost2);

\node at \med{bang2}{auxr} [etic, below = 0.7*\hstalt](cut){$\cut$};

\draw[nopol, out = -90, in=0](auxr)to(cut);
\draw[nopol, out = -90, in=180](bangsym2)to(cut);
\end{tikzpicture}
&
=
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic, left = 2*\stlar](belowax){\scriptsize $\ax$};
\node at (belowax.center) [etic, above = \hstalt ](axSym){\scriptsize $\ax$};
\node at (axSym) [etic, below right = 1*\stalt and \stlar](tens){\scriptsize $\tens$};
\draw[nopol, out=0, in=45](axSym)to(tens);
\draw[nopol, out = 0, in=135](belowax)to(tens);

\node at (tens) [etic, left = 2*\stlar](derright){$\der$};
\draw[nopol, out = 180, in=90](belowax)to(derright);
\node at (derright) [etic, left = \stlar](derleft){$\der$};
\draw[nopol, out = 180, in=90](axSym)to(derleft);

\node at \med{derleft}{derright} [etic, below = .8*\stalt](contr){$\csym$};
\draw[nopol, out = -90, in=135](derleft)to(contr);
\draw[nopol, out = -90, in=45](derright)to(contr);



\node at (tens) [nospace, below = \hstalt](bang){};
\abox{bang}{exbox}{55pt}{10pt}{42pt}
\node at (bang.center)[etic] (bangsym){$!$};
\draw[nopol](tens)to(bangsym);

\node at (bang.center) [etic, below = \hstalt](bangghost){};
\draw[nopol](bangsym)to(bangghost);
%%%%%

\node at (contr.center) [etic, left = 2*\stlar](bang2){};
\node at (bang2.center) [etic, above left = 6pt and 11pt](name2){$\tau_{n}$};
\node at (bang2.center) [etic, left = \stlar](auxr2){};
\node at (auxr2.center) [etic, left = 1.4*\hstlar](auxl2){};
\node at (auxr2.center) [etic, below = 0.7*\hstalt](auxrghost2){};
\node at (auxl2.center) [etic, below = 0.7*\hstalt](auxlghost2){};
\node at \med{auxl2}{auxr2} [etic, below = 0.4*\hstalt](dots2){$...$};
\inetcell[at=\med{auxlghost2}{auxrghost2},inductiveTrSmall,anchor=center,below=-1pt](contr2){$\contr$};
\node at (contr2.pal) [etic, below = 0.7*\hstalt](contrghost2){};
\draw[nopol](contr2)to(contrghost2);

\abox{bang2}{exbox}{30pt}{5pt}{15pt}
\node at (bang2.center)[etic] (bangsym2){$!$};
\draw[nopol](auxl2)to(auxlghost2);
\draw[nopol](auxr2)to(auxrghost2);

%%%

\node at \med{bang2}{contr} [etic, below = 0.7*\hstalt](cut){$\cut$};

\draw[nopol, out = -90, in=0](contr)to(cut);
\draw[nopol, out = -90, in=180](bangsym2)to(cut);
\end{tikzpicture}
\end{tabular}

\begin{tabular}{ccccccccccc}
$\Rew{\contr 0}$
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic, left = 2*\stlar](belowax){\scriptsize $\ax$};
\node at (belowax.center) [etic, above = \hstalt ](axSym){\scriptsize $\ax$};
\node at (axSym) [etic, below right = 1*\stalt and \stlar](tens){\scriptsize $\tens$};
\draw[nopol, out=0, in=45](axSym)to(tens);
\draw[nopol, out = 0, in=135](belowax)to(tens);

\node at (tens) [etic, left = 2*\stlar](derright){$\der$};
\draw[nopol, out = 180, in=90](belowax)to(derright);
\node at (derright) [etic, left = \stlar](derleft){$\der$};
\draw[nopol, out = 180, in=90](axSym)to(derleft);



\node at (tens) [nospace, below = \hstalt](bang3){};
\abox{bang3}{exbox}{55pt}{10pt}{42pt}
\node at (bang3.center)[etic] (bangsym3){$!$};
\draw[nopol](tens)to(bangsym3);

\node at (bang3.center) [etic, below = \hstalt](bangghost3){};
\draw[nopol](bangsym3)to(bangghost3);
%%%%%

%\node at (contr.center) [etic, left = 2*\stlar](bang2){};
%\node at (bang2.center) [etic, above left = 6pt and 11pt](name2){$\tau_{n}$};
%\node at (bang2.center) [etic, left = \stlar](auxr2){};
%\node at (auxr2.center) [etic, left = 1.4*\hstlar](auxl2){};
%\node at (auxr2.center) [etic, below = 0.7*\hstalt](auxrghost2){};
%\node at (auxl2.center) [etic, below = 0.7*\hstalt](auxlghost2){};

\node at (derleft|-bang3) [left = 1.6*\stlar] (bang){};
\node at \med{derleft}{bang} [etic, below = 1.2*\hstalt](cut){$\cut$};
\node at (bang.center) [etic, above left = 6pt and 11pt](name){$\tau_{n}$};
\node at (bang.center) [etic, left = \stlar](auxr){};
\node at (auxr.center) [etic, left = 1.4*\hstlar](auxl){};
\node at (auxr.center) [etic, below = 1.8*\stalt](auxrghost){};
\node at (auxl.center) [etic, below = 1.8*\stalt](auxlghost){};
\node at \med{auxl}{auxr} [etic, below = 0.4*\hstalt](dots){$...$};

\abox{bang}{exbox}{30pt}{5pt}{15pt}
\node at (bang.center)[etic] (bangsym){$!$};

\draw[nopol, out = -90, in=0](derleft)to(cut);
\draw[nopol, out = -90, in=180](bangsym)to(cut);

\node at (bang.center) [nospace, left= 2.6*\stlar](bang2){};
\node at (bang2.center) [etic, above left = 6pt and 11pt](name2){$\tau_{n}$};
\node at (bang2.center) [etic, left = \stlar](auxr2){};
\node at (auxr2.center) [etic, left = 1.4*\hstlar](auxl2){};
\node at (auxr2.center) [etic, below = 1.8*\stalt](auxrghost2){};
\node at (auxl2.center) [etic, below = 1.8*\stalt](auxlghost2){};
\node at \med{auxl2}{auxr2} [etic, below = 0.4*\hstalt](dots){$...$};


\abox{bang2}{exbox}{30pt}{5pt}{15pt}
\node at (bang2.center)[etic] (bangsym2){$!$};

\node at (cut.center) [etic, below = 0.8*\hstalt](cut2){$\cut$};
\draw[nopol, out = -90, in=0](derright)to(cut2);
\draw[nopol, out = -75, in=180](bangsym2)to(cut2);
%
\node at \med{auxl2}{auxr2} [etic, below = 0.4*\hstalt](dots2){$...$};

\node at \med{auxl}{auxl2} [etic,  below left =  \stalt and 2pt](contrL){$\csym$};
\draw[nopol, out = -90, in=135](auxl2)to(contrL);
\draw[nopol, out = -90, in=45](auxl)to(contrL);

\node at \med{auxr}{auxr2} [etic,  below right=  \stalt and 2pt](contrR){$\csym$};
\draw[nopol, out = -90, in=135](auxr2)to(contrR);
\draw[nopol, out = -90, in=45](auxr)to(contrR);

\node at \med{contrL}{contrR} [etic](dotsContr){$...$};

\inetcell[at=\med{contrL}{contrR},inductiveTrSmall,anchor=center,below=\hstalt](contrTree){$\contr$};
\node at (contrTree.pal) [etic, below = 0.7*\hstalt](contrTreeGhost){};
\draw[nopol](contrTree)to(contrTreeGhost);
\draw[nopol,out = -90, in =70](contrR)to(contrTree.left pax);
\draw[nopol,out = -90, in =110](contrL)to(contrTree.right pax);

\node at \med{contrTree.left pax}{contrTree.right pax} [etic, above = 2pt](dotsTree){$...$};
\end{tikzpicture}
&
$\Rew{\boxbox 0}\Rew{\boxbox 0}$
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic, left = 2*\stlar](belowax){\scriptsize $\ax$};
\node at (belowax.center) [etic, above = \hstalt ](axSym){\scriptsize $\ax$};
\node at (axSym) [etic, below right = \stalt and \stlar](tens){\scriptsize $\tens$};
\draw[nopol, out=0, in=45](axSym)to(tens);
\draw[nopol, out = 0, in=135](belowax)to(tens);

\node at (tens) [etic, left = 2*\stlar](derright){$\der$};
\draw[nopol, out = 180, in=90](belowax)to(derright);
\node at (derright) [etic, left = \stlar](derleft){$\der$};
\draw[nopol, out = 180, in=90](axSym)to(derleft);

\node at (derleft.center) [left = 1.6*\stlar] (bang){};
\node at \med{derleft}{bang} [etic, below = 0.8*\hstalt](cut){$\cut$};
\node at (bang.center) [etic, above left = 6pt and 11pt](name){$\tau_{n}$};
\node at (bang.center) [etic, left = \stlar](auxr){};
\node at (auxr.center) [etic, left = 1.4*\hstlar](auxl){};
\node at \med{auxl}{auxr} [etic, below = 0.4*\hstalt](dots){$...$};

\abox{bang}{exbox}{30pt}{5pt}{15pt}
\node at (bang.center)[etic] (bangsym){$!$};

\node at (bang.center) [etic, below = 0.7*\hstalt](bangghost){};
\draw[nopol, out = -90, in=0](derleft)to(cut);
\draw[nopol, out = -90, in=180](bangsym)to(cut);

\node at (bang.center) [nospace, left= 2.6*\stlar](bang2){};
\node at (bang2.center) [etic, above left = 6pt and 11pt](name2){$\tau_{n}$};
\node at (bang2.center) [etic, left = \stlar](auxr2){};
\node at (auxr2.center) [etic, left = 1.4*\hstlar](auxl2){};
\node at \med{auxl2}{auxr2} [etic, below = 0.4*\hstalt](dots){$...$};

\abox{bang2}{exbox}{30pt}{5pt}{15pt}
\node at (bang2.center)[etic] (bangsym2){$!$};

\node at \med{derright}{bang2} [etic, below = 2*\hstalt](cut2){$\cut$};
\draw[nopol, out = -90, in=0](derright)to(cut2);
\draw[nopol, out = -90, in=180](bangsym2)to(cut2);


\node at (tens) [nospace, below = 1.4*\stalt](bang3){};
\abox{bang3}{exbox}{150pt}{10pt}{62pt}
\node at (bang3.center)[etic] (bangsym3){$!$};
\draw[nopol](tens)to(bangsym3);

%
\node at \med{auxl}{auxl2} [etic,  below left =  1.8*\stalt and 2pt](contrL){$\csym$};
\draw[nopol, out = -90, in=135](auxl2)to(contrL);
\draw[nopol, out = -90, in=45](auxl)to(contrL);

\node at \med{auxr}{auxr2} [etic,  below right=  1.8*\stalt and 2pt](contrR){$\csym$};
\draw[nopol, out = -90, in=135](auxr2)to(contrR);
\draw[nopol, out = -90, in=45](auxr)to(contrR);

\node at \med{contrL}{contrR} [etic](dotsContr){$...$};

\inetcell[at=\med{contrL}{contrR},inductiveTrSmall,anchor=center,below=\hstalt](contrTree){$\contr$};
\node at (contrTree.pal) [etic, below = 0.7*\hstalt](contrTreeGhost){};
\draw[nopol](contrTree)to(contrTreeGhost);
\draw[nopol,out = -90, in =70](contrR)to(contrTree.left pax);
\draw[nopol,out = -90, in =110](contrL)to(contrTree.right pax);

\node at \med{contrTree.left pax}{contrTree.right pax} [etic, above = 2pt](dotsTree){$...$};
\end{tikzpicture}
\end{tabular}

\hfill\begin{tabular}{cccc}
=
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [nospace](bang){};
\node at (bang.center) [etic, above left = 6pt and 5pt](name){$\tau_{n+1}$};
\node at (bang.center) [etic, left = \stlar](auxr){};
\node at (auxr.center) [etic, left = 1.4*\hstlar](auxl){};
\node at (auxr.center) [etic, below = 0.7*\hstalt](auxrghost){};
\node at (auxl.center) [etic, below = 0.7*\hstalt](auxlghost){};
\node at \med{auxl}{auxr} [etic, below = 0.4*\hstalt](dots){$...$};
\inetcell[at=\med{auxlghost}{auxrghost},inductiveTrSmall,anchor=center,below=-1pt](contr){$\contr$};
\node at (contr.pal) [etic, below = 0.7*\hstalt](contrghost){};
\draw[nopol](contr)to(contrghost);

\abox{bang}{exbox}{30pt}{5pt}{15pt}
\node at (bang.center)[etic] (bangsym){$!$};
\draw[nopol](auxl)to(auxlghost);
\draw[nopol](auxr)to(auxrghost);

\node at (bang.center) [etic, below = 0.7*\hstalt](bangghost){};
\draw[nopol](bangsym)to(bangghost);
\end{tikzpicture}
& = & 
\begin{tikzpicture}[ocenter]
\node at (0,0) [nospace](bang){};
\node at (bang.center) [etic, above left = 6pt and -2pt](name){$\pi_{n+1}$};
\node at (bang.center) [nospace, left = \stlar](auxr){};
\node at (auxr.center) [etic, below = 0.7*\hstalt](auxrghost){};

\abox{bang}{exbox}{20pt}{5pt}{15pt}
\node at (bang.center)[etic] (bangsym){$!$};
\draw[nopol](auxr)to(auxrghost);

\node at (bang.center) [etic, below = 0.7*\hstalt](bangghost){};
\draw[nopol](bangsym)to(bangghost);
\end{tikzpicture}\ .
\end{tabular} \hfill\qedhere


==> figure-size-exploding-family.tex <==
% !TEX root = main.tex
\begin{tikzpicture}[ocenter]
\node at (0,0) [nospace](bang){};
\node at (bang.center) [etic, above left = 6pt and 5pt](name){$\pi_{1}$};
\node at (bang.center) [nospace, left = \stlar](auxr){};

\abox{bang}{exbox}{20pt}{5pt}{15pt}
\node at (bang.center)[etic] (bangsym){$!$};

\node at (bang.center) [etic, below = 0.7*\hstalt](bangghost){};
\draw[nopol](bangsym)to(bangghost);

\node at (auxr.center) [etic, left = 2*\stlar](bang2){};
\node at (bang2.center) [etic, above left = 6pt and 5pt](name2){$\rho_{n}$};
\node at (bang2.center) [etic, left = \stlar](auxr2){};
\node at (auxr2.center) [etic, below = 0.7*\hstalt](auxrghost2){};

\abox{bang2}{exbox}{20pt}{5pt}{15pt}
\node at (bang2.center)[etic] (bangsym2){$!$};
\draw[nopol](auxr2)to(auxrghost2);

\node at \med{bang2}{auxr} [etic, below = 0.7*\hstalt](cut){$\cut$};

\draw[nopol, out = -90, in=0](auxr)to(cut);
\draw[nopol, out = -90, in=180](bangsym2)to(cut);
\end{tikzpicture}

==> figure-size-exploding-result-no-contrs.tex <==
% !TEX root = main.tex
$\tau_{n+1} \defeq$
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic, left = 2*\stlar](belowax){\scriptsize $\ax$};
\node at (belowax.center) [etic, above = \hstalt ](axSym){\scriptsize $\ax$};
\node at (axSym) [etic, below right = \stalt and \stlar](tens){\scriptsize $\tens$};
\draw[nopol, out=0, in=45](axSym)to(tens);
\draw[nopol, out = 0, in=135](belowax)to(tens);

\node at (tens) [etic, left = 2*\stlar](derright){$\der$};
\draw[nopol, out = 180, in=90](belowax)to(derright);
\node at (derright) [etic, left = \stlar](derleft){$\der$};
\draw[nopol, out = 180, in=90](axSym)to(derleft);

\node at (derleft.center) [left = 1.6*\stlar] (bang){};
\node at \med{derleft}{bang} [etic, below = 0.8*\hstalt](cut){$\cut$};
\node at (bang.center) [etic, above left = 6pt and 11pt](name){$\tau_{n}$};
\node at (bang.center) [etic, left = \stlar](auxr){};
\node at (auxr.center) [etic, left = 1.4*\hstlar](auxl){};
\node at (auxr.center) [etic, below = 1.8*\stalt](auxrghost){};
\node at (auxl.center) [etic, below = 1.8*\stalt](auxlghost){};
\node at \med{auxl}{auxr} [etic, below = 0.4*\hstalt](dots){$...$};
\node at \med{auxlghost}{auxrghost}[below=\sepbox, rotate=90, nospace, anchor = center](bracket){\huge \{};
\node at (bracket.center)[ below=\sepbox+2pt, nospace](bracketlab){\footnotesize $2^{n}$};

\abox{bang}{exbox}{30pt}{5pt}{15pt}
\node at (bang.center)[etic] (bangsym){$!$};
\draw[nopol](auxl)to(auxlghost);
\draw[nopol](auxr)to(auxrghost);

\node at (bang.center) [etic, below = 0.7*\hstalt](bangghost){};
\draw[nopol, out = -90, in=0](derleft)to(cut);
\draw[nopol, out = -90, in=180](bangsym)to(cut);

\node at (bang.center) [nospace, left= 2.6*\stlar](bang2){};
\node at (bang2.center) [etic, above left = 6pt and 11pt](name2){$\tau_{n}$};
\node at (bang2.center) [etic, left = \stlar](auxr2){};
\node at (auxr2.center) [etic, left = 1.4*\hstlar](auxl2){};
\node at (auxr2.center) [etic, below = 1.8*\stalt](auxrghost2){};
\node at (auxl2.center) [etic, below = 1.8*\stalt](auxlghost2){};
\node at \med{auxl2}{auxr2} [etic, below = 0.4*\hstalt](dots){$...$};
\node at \med{auxlghost2}{auxrghost2}[below=\sepbox, rotate=90, nospace, anchor = center](bracket2){\huge \{};
\node at (bracket2.center)[ below=\sepbox+2pt, nospace](bracketlab2){\footnotesize $2^{n}$};

\abox{bang2}{exbox}{30pt}{5pt}{15pt}
\node at (bang2.center)[etic] (bangsym2){$!$};
\draw[nopol](auxl2)to(auxlghost2);
\draw[nopol](auxr2)to(auxrghost2);

\node at \med{derright}{bang2} [etic, below = 2*\hstalt](cut2){$\cut$};
\draw[nopol, out = -90, in=0](derright)to(cut2);
\draw[nopol, out = -90, in=180](bangsym2)to(cut2);


\node at (tens) [nospace, below = 1.4*\stalt](bang3){};
\abox{bang3}{exbox}{150pt}{10pt}{62pt}
\node at (bang3.center)[etic] (bangsym3){$!$};
\draw[nopol](tens)to(bangsym3);

\node at (bang) [etic, below = 0.7*\hstalt](bangghost){};
\draw[nopol](bangsym)to(bangghost);

\end{tikzpicture}

==> figure-size-exploding-result.tex <==
% !TEX root = main.tex
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic, left = 2*\stlar](belowax){\scriptsize $\ax$};
\node at (belowax.center) [etic, above = \hstalt ](axSym){\scriptsize $\ax$};
\node at (axSym) [etic, below right = 1.4*\stalt and \stlar](tens){\scriptsize $\tens$};
\draw[nopol, out=0, in=45](axSym)to(tens);
\draw[nopol, out = 0, in=135](belowax)to(tens);

\node at (tens) [etic, left = 2*\stlar](derright){$\der$};
\draw[nopol, out = 180, in=90](belowax)to(derright);
\node at (derright) [etic, left = \stlar](derleft){$\der$};
\draw[nopol, out = 180, in=90](axSym)to(derleft);

\node at (derleft.center) [net, left = 2*\stlar] (sigma1) {$\sigma_n$};
\node at \med{derleft}{sigma1} [etic, below = \hstalt](cut){$\cut$};
\draw[nopol, out = -90, in=0](derleft)to(cut);
\draw[nopol, out = -45, in=180](sigma1)to(cut);

\node at (sigma1.center) [net, left = 2*\stlar] (sigma2) {$\sigma_n$};
\node at \med{derright}{sigma2} [etic, below = 2*\hstalt](cut2){$\cut$};
\draw[nopol, out = -90, in=0](derright)to(cut2);
\draw[nopol, out = -45, in=180](sigma2)to(cut2);


\node at \med{sigma1}{sigma2} [etic, below left = 2*\stalt and \hstlar](contr){$\csym$};
\node at (contr.center) [etic, below = \hstalt](contrghost){};
\draw[nopol, out = -135, in=135](sigma2)to(contr);
\draw[nopol, out = -135, in=45](sigma1)to(contr);
\draw[nopol](contr)to(contrghost);


\node at (tens) [nospace, below = 1.5*\stalt](bang){};
\abox{bang}{exbox}{150pt}{20pt}{80pt}
\node at (bang.center)[etic] (bangsym){$!$};
\draw[nopol](tens)to(bangsym);

\node at (contrghost.center-|bang) [etic](bangghost){};
\draw[nopol](bangsym)to(bangghost);

%\node at (axRightConclusion) [etic, below left = .7*\stalt and 3.5*\stlar](axRightConclusion2){};
%\node at (axRightConclusion2.center) [etic, left = 1.4*\stlar](der2){\scriptsize $\der$};
%\node at \med{axRightConclusion2}{der2} [etic, above = \hstalt ](axSym2){\scriptsize $\ax$};
%\node at (axSym2) [etic, below = 1.4*\stalt](contr2){\scriptsize $\csym$};
%\draw[nopol, out=0, in=45](axSym2)to(contr2);
%\draw[nopol, out=180, in=90](axSym2)to(der2);
%\draw[nopol, out = -90, in=135](der2)to(contr2);
%
%\node at \med{bangsym}{contr2} [etic, below = \hstalt ](cut){\scriptsize $\cut$};
%\draw[nopol, out=-90, in=0](bangsym)to(cut);
%\draw[nopol, out = -90, in=180](contr2)to(cut);
\end{tikzpicture}

==> figure-size-exploding-seed-with-contraction.tex <==
% !TEX root = main.tex
\begin{tabular}{cccc}

$\pi_{1} \ =$
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [nospace](bang){};
\node at (bang.center) [etic, above left = 6pt and 11pt](name){$\tau_{1}$};
\node at (bang.center) [etic, left = \stlar](auxr){};
\node at (auxr.center) [etic, left = 1.4*\hstlar](auxl){};

\abox{bang}{exbox}{30pt}{5pt}{15pt}
\node at (bang.center)[etic] (bangsym){$!$};

\node at (bang.center) [etic, below = \hstalt](bangghost){};
\draw[nopol](bangsym)to(bangghost);


\node at \med{auxl}{auxr} [etic, below = 0.7*\hstalt](contr){$\csym$};
\node at (contr.center) [etic, below = \hstalt](contrghost){};
\draw[nopol, out = -90, in=135](auxl)to(contr);
\draw[nopol, out = -90, in=45](auxr)to(contr);
\draw[nopol](contr)to(contrghost);
\end{tikzpicture}
&
=
&
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic, left = 2*\stlar](belowax){\scriptsize $\ax$};
\node at (belowax.center) [etic, above = \hstalt ](axSym){\scriptsize $\ax$};
\node at (axSym) [etic, below right = 1*\stalt and \stlar](tens){\scriptsize $\tens$};
\draw[nopol, out=0, in=45](axSym)to(tens);
\draw[nopol, out = 0, in=135](belowax)to(tens);

\node at (tens) [etic, left = 2*\stlar](derright){$\der$};
\draw[nopol, out = 180, in=90](belowax)to(derright);
\node at (derright) [etic, left = \stlar](derleft){$\der$};
\draw[nopol, out = 180, in=90](axSym)to(derleft);

\node at \med{derleft}{derright} [etic, below = .8*\stalt](contr){$\csym$};
\node at (contr.center) [etic, below = \hstalt](contrghost){};
\draw[nopol, out = -90, in=135](derleft)to(contr);
\draw[nopol, out = -90, in=45](derright)to(contr);
\draw[nopol](contr)to(contrghost);


\node at (tens) [nospace, below = \hstalt](bang){};
\abox{bang}{exbox}{55pt}{10pt}{42pt}
\node at (bang.center)[etic] (bangsym){$!$};
\draw[nopol](tens)to(bangsym);

\node at (bang.center) [etic, below = \hstalt](bangghost){};
\draw[nopol](bangsym)to(bangghost);

%\node at (axRightConclusion) [etic, below left = .7*\stalt and 3.5*\stlar](axRightConclusion2){};
%\node at (axRightConclusion2.center) [etic, left = 1.4*\stlar](der2){\scriptsize $\der$};
%\node at \med{axRightConclusion2}{der2} [etic, above = \hstalt ](axSym2){\scriptsize $\ax$};
%\node at (axSym2) [etic, below = 1.4*\stalt](contr2){\scriptsize $\csym$};
%\draw[nopol, out=0, in=45](axSym2)to(contr2);
%\draw[nopol, out=180, in=90](axSym2)to(der2);
%\draw[nopol, out = -90, in=135](der2)to(contr2);
%
%\node at \med{bangsym}{contr2} [etic, below = \hstalt ](cut){\scriptsize $\cut$};
%\draw[nopol, out=-90, in=0](bangsym)to(cut);
%\draw[nopol, out = -90, in=180](contr2)to(cut);
\end{tikzpicture}
\end{tabular}

==> figure-size-exploding-seed.tex <==
% !TEX root = main.tex
$\tau_{1} \defeq$
\begin{tikzpicture}[ocenter]
\node at (0,0) [etic, left = 2*\stlar](belowax){\scriptsize $\ax$};
\node at (belowax.center) [etic, above = \hstalt ](axSym){\scriptsize $\ax$};
\node at (axSym) [etic, below right = 1*\stalt and \stlar](tens){\scriptsize $\tens$};
\draw[nopol, out=0, in=45](axSym)to(tens);
\draw[nopol, out = 0, in=135](belowax)to(tens);

\node at (tens) [etic, left = 2*\stlar](derright){$\der$};
\draw[nopol, out = 180, in=90](belowax)to(derright);
\node at (derright) [etic, left = \stlar](derleft){$\der$};
\draw[nopol, out = 180, in=90](axSym)to(derleft);

\node at (derleft.center) [etic, below = .8*\stalt](derleftghost){};
\node at (derright.center) [etic, below = .8*\stalt](derrightghost){};
\draw[nopol](derleft)to(derleftghost);
\draw[nopol](derright)to(derrightghost);


\node at (tens) [nospace, below = \hstalt](bang){};
\abox{bang}{exbox}{55pt}{10pt}{42pt}
\node at (bang.center)[etic] (bangsym){$!$};
\draw[nopol](tens)to(bangsym);

\node at (bang.center) [etic, below = \hstalt](bangghost){};
\draw[nopol](bangsym)to(bangghost);

%\node at (axRightConclusion) [etic, below left = .7*\stalt and 3.5*\stlar](axRightConclusion2){};
%\node at (axRightConclusion2.center) [etic, left = 1.4*\stlar](der2){\scriptsize $\der$};
%\node at \med{axRightConclusion2}{der2} [etic, above = \hstalt ](axSym2){\scriptsize $\ax$};
%\node at (axSym2) [etic, below = 1.4*\stalt](contr2){\scriptsize $\csym$};
%\draw[nopol, out=0, in=45](axSym2)to(contr2);
%\draw[nopol, out=180, in=90](axSym2)to(der2);
%\draw[nopol, out = -90, in=135](der2)to(contr2);
%
%\node at \med{bangsym}{contr2} [etic, below = \hstalt ](cut){\scriptsize $\cut$};
%\draw[nopol, out=-90, in=0](bangsym)to(cut);
%\draw[nopol, out = -90, in=180](contr2)to(cut);
\end{tikzpicture}
